Cohen-Macaulayness of generically complete intersection monomial ideals

In this paper we discuss the problem of characterizing the Cohen-Macaulay property of certain families of monomial ideals with fixed radical. More precisely, we consider generically complete intersection monomial ideals whose radical corresponds to special classes of simplicial complexes.

==> CMV2-1.tex <==
%WinTpicVersion3.08
\unitlength 1pt
\begin{picture}(286.5193,124.6231)(  1.4226,-138.3515)
% LINE 2 0 3 0
% 14 388 415 1018 1639 1013 1634 1659 411 1659 405 383 411 1659 1625 1018 405 1018 411 392 1634 392 1634 1654 1634 1336 1015 703 1015
% 
\special{pn 8}%
\special{pa 382 409}%
\special{pa 1002 1614}%
\special{fp}%
\special{pa 998 1609}%
\special{pa 1633 405}%
\special{fp}%
\special{pa 1633 399}%
\special{pa 377 405}%
\special{fp}%
\special{pa 1633 1600}%
\special{pa 1002 399}%
\special{fp}%
\special{pa 1002 405}%
\special{pa 386 1609}%
\special{fp}%
\special{pa 386 1609}%
\special{pa 1628 1609}%
\special{fp}%
\special{pa 1315 1000}%
\special{pa 692 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 675 508 675 570 5 0
% $F_1$
\put(48.0140,-40.5452){\makebox(0,0){$F_1$}}%
% STR 2 0 3 0
% 3 1001 761 1001 817 5 0
% $F_2$
\put(71.2030,-58.1148){\makebox(0,0){$F_2$}}%
% STR 2 0 3 0
% 3 1343 481 1343 567 5 0
% $F_3$
\put(95.5301,-40.3318){\makebox(0,0){$F_3$}}%
% STR 2 0 3 0
% 3 1034 1131 1034 1189 5 0
% $F_4$
\put(73.5504,-84.5758){\makebox(0,0){$F_4$}}%
% STR 2 0 3 0
% 3 715 1353 715 1441 5 0
% $F_5$
\put(50.8593,-102.5011){\makebox(0,0){$F_5$}}%
% STR 2 0 3 0
% 3 1351 1344 1351 1432 5 0
% $F_6$
\put(96.0992,-101.8609){\makebox(0,0){$F_6$}}%
% STR 2 0 3 0
% 3 1030 1943 1030 2030 5 0
% Simpilicial complex $\Delta$
\put(73.2658,-144.3977){\makebox(0,0){Simpilicial complex $\Delta$}}%
% STR 2 0 3 0
% 3 2819 335 2819 420 2 0
% $F_1$
\put(200.5208,-29.8754){\makebox(0,0)[lb]{$F_1$}}%
% STR 2 0 3 0
% 3 3870 326 3870 411 2 0
% $F_3$
\put(275.2804,-29.2352){\makebox(0,0)[lb]{$F_3$}}%
% STR 2 0 3 0
% 3 3531 875 3531 933 2 0
% $F_2$
\put(251.1667,-66.3661){\makebox(0,0)[lb]{$F_2$}}%
% STR 2 0 3 0
% 3 3564 1274 3564 1350 2 0
% $F_4$
\put(253.5141,-96.0281){\makebox(0,0)[lb]{$F_4$}}%
% STR 2 0 3 0
% 3 2760 1542 2760 1600 1 0
% $F_5$
\put(196.3240,-113.8110){\makebox(0,0)[lt]{$F_5$}}%
% STR 2 0 3 0
% 3 3890 1572 3890 1660 1 0
% $F_6$
\put(276.7031,-118.0789){\makebox(0,0)[lt]{$F_6$}}%
% STR 2 0 3 0
% 3 3590 1953 3590 2040 5 0
% Graph $G(\Delta)$
\put(255.3635,-145.1091){\makebox(0,0){Graph $G(\Delta)$}}%
% LINE 2 0 3 0
% 10 2989 414 3519 716 3519 716 4048 404 3525 710 3525 1323 3525 1323 2996 1625 3519 1329 4048 1630
% 
\special{pn 8}%
\special{pa 2942 408}%
\special{pa 3464 705}%
\special{fp}%
\special{pa 3464 705}%
\special{pa 3985 398}%
\special{fp}%
\special{pa 3470 699}%
\special{pa 3470 1303}%
\special{fp}%
\special{pa 3470 1303}%
\special{pa 2949 1600}%
\special{fp}%
\special{pa 3464 1309}%
\special{pa 3985 1605}%
\special{fp}%
% STR 2 0 3 0
% 3 330 314 330 400 2 0
% 1
\put(23.4735,-28.4528){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 958 296 958 383 2 0
% 2
\put(68.1444,-27.2435){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 1645 351 1645 438 2 0
% 3
\put(117.0120,-31.1558){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 530 1003 530 1090 2 0
% 4
\put(37.6999,-77.5338){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 1417 1017 1417 1103 2 0
% 5
\put(100.7939,-78.4585){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 292 1755 292 1841 2 0
% 6
\put(20.7705,-130.9538){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 980 1783 980 1871 2 0
% 7
\put(69.7093,-133.0878){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 1612 1716 1612 1804 2 0
% 8
\put(114.6646,-128.3219){\makebox(0,0)[lb]{8}}%
\end{picture}%


==> CMcomplex.tex <==
%WinTpicVersion3.08
\unitlength 1pt
\begin{picture}(178.2565,183.8759)(108.1205,-237.4382)
% LINE 1 0 3 0
% 38 2392 980 3427 989 3419 989 4026 1892 4026 1892 3412 2813 3412 2813 2377 2804 2377 2804 1777 1892 1777 1892 2385 989 2909 1463 2909 1463 2902 1454 2610 2010 2610 2010 3142 2010 3142 2010 2894 1445 2894 1454 2392 998 2902 1454 3412 998 2902 1463 4019 1901 4011 1901 3134 1992 3134 1992 3419 2831 3134 2001 2385 2804 2385 2804 2632 1992 2632 1992 1792 1883 2617 1983 2392 998
% 
\special{pn 13}%
\special{pa 2355 965}%
\special{pa 3374 974}%
\special{fp}%
\special{pa 3366 974}%
\special{pa 3963 1863}%
\special{fp}%
\special{pa 3963 1863}%
\special{pa 3359 2769}%
\special{fp}%
\special{pa 3359 2769}%
\special{pa 2340 2760}%
\special{fp}%
\special{pa 2340 2760}%
\special{pa 1750 1863}%
\special{fp}%
\special{pa 1750 1863}%
\special{pa 2348 974}%
\special{fp}%
\special{pa 2864 1440}%
\special{pa 2864 1440}%
\special{fp}%
\special{pa 2857 1432}%
\special{pa 2569 1979}%
\special{fp}%
\special{pa 2569 1979}%
\special{pa 3093 1979}%
\special{fp}%
\special{pa 3093 1979}%
\special{pa 2849 1423}%
\special{fp}%
\special{pa 2849 1432}%
\special{pa 2355 983}%
\special{fp}%
\special{pa 2857 1432}%
\special{pa 3359 983}%
\special{fp}%
\special{pa 2857 1440}%
\special{pa 3956 1872}%
\special{fp}%
\special{pa 3948 1872}%
\special{pa 3085 1961}%
\special{fp}%
\special{pa 3085 1961}%
\special{pa 3366 2787}%
\special{fp}%
\special{pa 3085 1970}%
\special{pa 2348 2760}%
\special{fp}%
\special{pa 2348 2760}%
\special{pa 2591 1961}%
\special{fp}%
\special{pa 2591 1961}%
\special{pa 1764 1854}%
\special{fp}%
\special{pa 2576 1952}%
\special{pa 2355 983}%
\special{fp}%
% STR 2 0 3 0
% 3 2370 779 2370 870 5 0
% $v_2$
\put(168.5826,-61.8847){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0
% 3 3412 852 3412 943 2 0
% $v_1$
\put(242.7020,-67.0774){\makebox(0,0)[lb]{$v_1$}}%
% STR 2 0 3 0
% 3 2800 1239 2800 1330 2 0
% $v_6$
\put(199.1693,-94.6054){\makebox(0,0)[lb]{$v_6$}}%
% STR 2 0 3 0
% 3 1520 1859 1520 1950 2 0
% $v_3$
\put(108.1205,-138.7072){\makebox(0,0)[lb]{$v_3$}}%
% STR 2 0 3 0
% 3 2340 2059 2340 2150 2 0
% $v_4$
\put(166.4486,-152.9336){\makebox(0,0)[lb]{$v_4$}}%
% STR 2 0 3 0
% 3 3310 2008 3310 2100 5 0
% $v_5$
\put(235.4466,-149.3770){\makebox(0,0){$v_5$}}%
% STR 2 0 3 0
% 3 4109 1819 4109 1910 5 0
% $v_3$
\put(292.2809,-135.8619){\makebox(0,0){$v_3$}}%
% STR 2 0 3 0
% 3 3412 2822 3412 2913 5 0
% $v_2$
\put(242.7020,-207.2072){\makebox(0,0){$v_2$}}%
% STR 2 0 3 0
% 3 2325 2941 2325 3032 2 0
% $v_1$
\put(165.3816,-215.6719){\makebox(0,0)[lb]{$v_1$}}%
% STR 2 0 3 0
% 3 2909 3342 2909 3433 5 0
% Simplicial complex $\Delta$
\put(206.9227,-244.1958){\makebox(0,0){Simplicial complex $\Delta$}}%
\end{picture}%


==> dunce-hat.tex <==
%WinTpicVersion3.08
\unitlength 1pt
\begin{picture}(186.9346,174.6999)(113.8822,-196.5374)
% LINE 1 0 3 0
% 38 2974 540 1753 2684 1753 2684 4201 2684 4201 2684 2967 540 2967 540 2742 1677 2742 1677 3178 1677 3178 1677 3171 2108 3178 2108 2749 2108 2749 2108 2749 1670 2749 1670 2435 1490 2960 547 3171 1670 3171 1670 3499 1475 1766 2677 2749 1662 2742 1670 3171 2101 1766 2670 2749 2094 2749 2094 2578 2684 2585 2670 3171 2108 3171 2108 3321 2663 3178 2108 4181 2670 4181 2670 3171 1677
% 
\special{pn 13}%
\special{pa 2928 532}%
\special{pa 1726 2642}%
\special{fp}%
\special{pa 1726 2642}%
\special{pa 4135 2642}%
\special{fp}%
\special{pa 4135 2642}%
\special{pa 2921 532}%
\special{fp}%
\special{pa 2921 532}%
\special{pa 2699 1651}%
\special{fp}%
\special{pa 2699 1651}%
\special{pa 3128 1651}%
\special{fp}%
\special{pa 3128 1651}%
\special{pa 3122 2075}%
\special{fp}%
\special{pa 3128 2075}%
\special{pa 2706 2075}%
\special{fp}%
\special{pa 2706 2075}%
\special{pa 2706 1644}%
\special{fp}%
\special{pa 2706 1644}%
\special{pa 2397 1467}%
\special{fp}%
\special{pa 2914 539}%
\special{pa 3122 1644}%
\special{fp}%
\special{pa 3122 1644}%
\special{pa 3444 1452}%
\special{fp}%
\special{pa 1739 2635}%
\special{pa 2706 1636}%
\special{fp}%
\special{pa 2699 1644}%
\special{pa 3122 2068}%
\special{fp}%
\special{pa 1739 2628}%
\special{pa 2706 2062}%
\special{fp}%
\special{pa 2706 2062}%
\special{pa 2538 2642}%
\special{fp}%
\special{pa 2545 2628}%
\special{pa 3122 2075}%
\special{fp}%
\special{pa 3122 2075}%
\special{pa 3269 2622}%
\special{fp}%
\special{pa 3128 2075}%
\special{pa 4116 2628}%
\special{fp}%
\special{pa 4116 2628}%
\special{pa 3122 1651}%
\special{fp}%
% STR 2 0 3 0
% 3 2933 425 2933 497 2 0
% 2
\put(208.6298,-35.3525){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 2380 1389 2380 1461 3 0
% 3
\put(169.2939,-103.9237){\makebox(0,0)[rb]{3}}%
% STR 2 0 3 0
% 3 3560 1367 3560 1439 2 0
% 3
\put(253.2295,-102.3588){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 1691 2619 1691 2691 3 0
% 1
\put(120.2840,-191.4159){\makebox(0,0)[rb]{1}}%
% STR 2 0 3 0
% 3 2803 1569 2803 1641 2 0
% 4
\put(199.3827,-116.7274){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 3260 1648 3260 1720 2 0
% 5
\put(231.8900,-122.3469){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 2783 2008 2783 2080 2 0
% 7
\put(197.9600,-147.9543){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 3226 2008 3226 2080 2 0
% 6
\put(229.4715,-147.9543){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 2564 2670 2564 2742 1 0
% 2
\put(182.3822,-195.0436){\makebox(0,0)[lt]{2}}%
% STR 2 0 3 0
% 3 3301 2691 3301 2763 1 0
% 3
\put(234.8064,-196.5374){\makebox(0,0)[lt]{3}}%
% STR 2 0 3 0
% 3 4229 2691 4229 2763 2 0
% 1
\put(300.8168,-196.5374){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2278 2475 2278 2547 2 0
% \large{F}
\put(162.0384,-181.1729){\makebox(0,0)[lb]{\large{F}}}%
% STR 2 0 3 0
% 3 2046 2670 2046 2742 1 0
% \large{e}
\put(145.5358,-195.0436){\makebox(0,0)[lt]{\large{e}}}%
\end{picture}%


==> exp2.tex <==
%WinTpicVersion3.08
\unitlength 1pt
\begin{picture}(306.7918,132.3053)(  9.9585,-141.1968)
% LINE 1 0 3 0
% 10 965 246 965 795 965 795 620 1202 620 1202 828 1655 613 1209 398 1679 958 804 1305 1209
% 
\special{pn 13}%
\special{pa 950 243}%
\special{pa 950 783}%
\special{fp}%
\special{pa 950 783}%
\special{pa 611 1184}%
\special{fp}%
\special{pa 611 1184}%
\special{pa 815 1629}%
\special{fp}%
\special{pa 604 1190}%
\special{pa 392 1653}%
\special{fp}%
\special{pa 943 792}%
\special{pa 1285 1190}%
\special{fp}%
% LINE 1 0 3 0
% 10 965 246 965 795 965 795 620 1202 620 1202 828 1655 613 1209 398 1679 958 804 1305 1209
% 
\special{pn 13}%
\special{pa 950 243}%
\special{pa 950 783}%
\special{fp}%
\special{pa 950 783}%
\special{pa 611 1184}%
\special{fp}%
\special{pa 611 1184}%
\special{pa 815 1629}%
\special{fp}%
\special{pa 604 1190}%
\special{pa 392 1653}%
\special{fp}%
\special{pa 943 792}%
\special{pa 1285 1190}%
\special{fp}%
% STR 2 0 3 0
% 3 767 255 767 354 2 0
% $V_1$
\put(54.5582,-25.1807){\makebox(0,0)[lb]{$V_1$}}%
% STR 2 0 3 0
% 3 971 684 971 783 2 0
% $F_2$
\put(69.0691,-55.6963){\makebox(0,0)[lb]{$F_2$}}%
% STR 2 0 3 0
% 3 377 1135 377 1235 2 0
% $F_4$
\put(26.8167,-87.8479){\makebox(0,0)[lb]{$F_4$}}%
% STR 2 0 3 0
% 3 1180 1309 1180 1410 2 0
% $F_3$
\put(83.9356,-100.2960){\makebox(0,0)[lb]{$F_3$}}%
% STR 2 0 3 0
% 3 188 1688 188 1789 2 0
% $F_5$
\put(13.3728,-127.2550){\makebox(0,0)[lb]{$F_5$}}%
% STR 2 0 3 0
% 3 639 1679 639 1778 2 0
% $F_6$
\put(45.4533,-126.4725){\makebox(0,0)[lb]{$F_6$}}%
% STR 2 0 3 0
% 3 890 1961 890 2060 5 0
% Graph $G^1(\Delta)$
\put(63.3074,-146.5317){\makebox(0,0){Graph $G^1(\Delta)$}}%
% STR 2 0 3 0
% 3 2221 226 2221 324 2 0
% $V_2$
\put(157.9839,-23.0467){\makebox(0,0)[lb]{$V_2$}}%
% STR 2 0 3 0
% 3 2426 864 2426 964 2 0
% $F_4$
\put(172.5660,-68.5711){\makebox(0,0)[lb]{$F_4$}}%
% STR 2 0 3 0
% 3 1850 1570 1850 1670 2 0
% $F_5$
\put(131.5940,-118.7903){\makebox(0,0)[lb]{$F_5$}}%
% STR 2 0 3 0
% 3 2590 1569 2590 1670 2 0
% $F_6$
\put(184.2316,-118.7903){\makebox(0,0)[lb]{$F_6$}}%
% STR 2 0 3 0
% 3 2430 1981 2430 2080 5 0
% Graph $G^2(\Delta)$
\put(172.8505,-147.9543){\makebox(0,0){Graph $G^2(\Delta)$}}%
% STR 2 0 3 0
% 3 3698 216 3698 315 2 0
% $V_3$
\put(263.0457,-22.4065){\makebox(0,0)[lb]{$V_3$}}%
% STR 2 0 3 0
% 3 3910 729 3910 828 2 0
% $F_2$
\put(278.1257,-58.8972){\makebox(0,0)[lb]{$F_2$}}%
% STR 2 0 3 0
% 3 3336 1346 3336 1446 2 0
% $F_1$
\put(237.2960,-102.8567){\makebox(0,0)[lb]{$F_1$}}%
% STR 2 0 3 0
% 3 4267 1166 4267 1265 2 0
% $F_4$
\put(303.5198,-89.9818){\makebox(0,0)[lb]{$F_4$}}%
% STR 2 0 3 0
% 3 3780 1800 3780 1900 2 0
% $F_5$
\put(268.8785,-135.1506){\makebox(0,0)[lb]{$F_5$}}%
% STR 2 0 3 0
% 3 4300 1801 4300 1900 2 0
% $F_6$
\put(305.8671,-135.1506){\makebox(0,0)[lb]{$F_6$}}%
% STR 2 0 3 0
% 3 3390 2071 3390 2170 2 0
% Graph $G^3(\Delta)$
\put(241.1371,-154.3562){\makebox(0,0)[lb]{Graph $G^3(\Delta)$}}%
% LINE 1 0 3 0
% 6 2405 246 2414 932 2414 932 2037 1479 2405 932 2775 1479
% 
\special{pn 13}%
\special{pa 2368 243}%
\special{pa 2376 918}%
\special{fp}%
\special{pa 2376 918}%
\special{pa 2005 1456}%
\special{fp}%
\special{pa 2368 918}%
\special{pa 2732 1456}%
\special{fp}%
% LINE 1 0 3 0
% 10 3892 246 3892 833 3892 833 3585 1262 3892 849 4259 1262 4259 1262 4018 1735 4252 1271 4453 1726
% 
\special{pn 13}%
\special{pa 3831 243}%
\special{pa 3831 820}%
\special{fp}%
\special{pa 3831 820}%
\special{pa 3529 1243}%
\special{fp}%
\special{pa 3831 836}%
\special{pa 4192 1243}%
\special{fp}%
\special{pa 4192 1243}%
\special{pa 3955 1708}%
\special{fp}%
\special{pa 4186 1251}%
\special{pa 4383 1699}%
\special{fp}%
\end{picture}%


==> exp3.tex <==
%WinTpicVersion3.08
\unitlength 1pt
\begin{picture}(329.1273,224.3500)( 10.6698,-235.8022)
% LINE 1 0 3 0
% 10 1099 360 1099 863 1099 863 686 1232 686 1232 933 1647 678 1239 421 1668 1090 870 1504 1239
% 
\special{pn 13}%
\special{pa 1082 355}%
\special{pa 1082 850}%
\special{fp}%
\special{pa 1082 850}%
\special{pa 676 1213}%
\special{fp}%
\special{pa 676 1213}%
\special{pa 919 1622}%
\special{fp}%
\special{pa 668 1220}%
\special{pa 415 1642}%
\special{fp}%
\special{pa 1073 857}%
\special{pa 1481 1220}%
\special{fp}%
% LINE 1 0 3 0
% 10 1099 360 1099 863 1099 863 686 1232 686 1232 933 1647 678 1239 421 1668 1090 870 1504 1239
% 
\special{pn 13}%
\special{pa 1082 355}%
\special{pa 1082 850}%
\special{fp}%
\special{pa 1082 850}%
\special{pa 676 1213}%
\special{fp}%
\special{pa 676 1213}%
\special{pa 919 1622}%
\special{fp}%
\special{pa 668 1220}%
\special{pa 415 1642}%
\special{fp}%
\special{pa 1073 857}%
\special{pa 1481 1220}%
\special{fp}%
% STR 2 0 3 0
% 3 880 264 880 351 2 0
% $V_6$
\put(62.5961,-24.9673){\makebox(0,0)[lb]{$V_6$}}%
% STR 2 0 3 0
% 3 1118 816 1118 904 2 0
% $F_4$
\put(79.5255,-64.3032){\makebox(0,0)[lb]{$F_4$}}%
% STR 2 0 3 0
% 3 364 1218 364 1306 2 0
% $F_2$
\put(25.8920,-92.8982){\makebox(0,0)[lb]{$F_2$}}%
% STR 2 0 3 0
% 3 1299 1290 1299 1379 2 0
% $F_6$
\put(92.4003,-98.0909){\makebox(0,0)[lb]{$F_6$}}%
% STR 2 0 3 0
% 3 256 1720 256 1809 2 0
% $F_1$
\put(18.2098,-128.6776){\makebox(0,0)[lb]{$F_1$}}%
% STR 2 0 3 0
% 3 730 1686 730 1773 2 0
% $F_3$
\put(51.9263,-126.1168){\makebox(0,0)[lb]{$F_3$}}%
% STR 2 0 3 0
% 3 900 1973 900 2060 5 0
% Graph $G^6(\Delta)$
\put(64.0187,-146.5317){\makebox(0,0){Graph $G^6(\Delta)$}}%
% STR 2 0 3 0
% 3 2270 273 2270 360 2 0
% $V_7$
\put(161.4694,-25.6075){\makebox(0,0)[lb]{$V_7$}}%
% STR 2 0 3 0
% 3 2491 925 2491 1014 2 0
% $F_2$
\put(177.1895,-72.1277){\makebox(0,0)[lb]{$F_2$}}%
% STR 2 0 3 0
% 3 1883 1519 1883 1607 2 0
% $F_1$
\put(133.9413,-114.3089){\makebox(0,0)[lb]{$F_1$}}%
% STR 2 0 3 0
% 3 2650 1561 2650 1650 2 0
% $F_3$
\put(188.4995,-117.3676){\makebox(0,0)[lb]{$F_3$}}%
% STR 2 0 3 0
% 3 2460 1801 2460 1890 5 0
% Graph $G^7(\Delta)$
\put(174.9844,-134.4393){\makebox(0,0){Graph $G^7(\Delta)$}}%
% STR 2 0 3 0
% 3 3817 299 3817 387 2 0
% $V_8$
\put(271.5104,-27.5280){\makebox(0,0)[lb]{$V_8$}}%
% STR 2 0 3 0
% 3 4049 842 4049 928 2 0
% $F_4$
\put(288.0130,-66.0104){\makebox(0,0)[lb]{$F_4$}}%
% STR 2 0 3 0
% 3 3447 1325 3447 1413 2 0
% $F_5$
\put(245.1916,-100.5094){\makebox(0,0)[lb]{$F_5$}}%
% STR 2 0 3 0
% 3 4500 1194 4500 1270 2 0
% $F_2$
\put(320.0935,-90.3375){\makebox(0,0)[lb]{$F_2$}}%
% STR 2 0 3 0
% 3 4014 1765 4014 1851 2 0
% $F_1$
\put(285.5234,-131.6651){\makebox(0,0)[lb]{$F_1$}}%
% STR 2 0 3 0
% 3 4640 1772 4640 1860 2 0
% $F_3$
\put(330.0520,-132.3053){\makebox(0,0)[lb]{$F_3$}}%
% STR 2 0 3 0
% 3 4040 1991 4040 2080 5 0
% Graph $G^8(\Delta)$
\put(287.3728,-147.9543){\makebox(0,0){Graph $G^8(\Delta)$}}%
% LINE 1 0 3 0
% 6 2459 351 2467 958 2467 958 2095 1440 2459 958 2823 1440
% 
\special{pn 13}%
\special{pa 2421 346}%
\special{pa 2429 943}%
\special{fp}%
\special{pa 2429 943}%
\special{pa 2063 1418}%
\special{fp}%
\special{pa 2421 943}%
\special{pa 2779 1418}%
\special{fp}%
% LINE 1 0 3 0
% 10 4045 360 4045 897 4045 897 3644 1289 4045 911 4524 1289 4524 1289 4211 1720 4515 1297 4777 1713
% 
\special{pn 13}%
\special{pa 3982 355}%
\special{pa 3982 883}%
\special{fp}%
\special{pa 3982 883}%
\special{pa 3587 1269}%
\special{fp}%
\special{pa 3982 897}%
\special{pa 4453 1269}%
\special{fp}%
\special{pa 4453 1269}%
\special{pa 4145 1693}%
\special{fp}%
\special{pa 4444 1277}%
\special{pa 4702 1687}%
\special{fp}%
% LINE 1 0 3 0
% 4 1632 2610 1309 3049 1632 2619 1964 3049
% 
\special{pn 13}%
\special{pa 1607 2569}%
\special{pa 1289 3001}%
\special{fp}%
\special{pa 1607 2578}%
\special{pa 1934 3001}%
\special{fp}%
% STR 2 0 3 0
% 3 1602 2522 1602 2610 2 0
% $V_4$
\put(113.9533,-185.6542){\makebox(0,0)[lb]{$V_4$}}%
% STR 2 0 3 0
% 3 1090 3142 1090 3230 2 0
% $F_3$
\put(77.5338,-229.7560){\makebox(0,0)[lb]{$F_3$}}%
% STR 2 0 3 0
% 3 1820 3133 1820 3220 2 0
% $F_6$
\put(129.4600,-229.0447){\makebox(0,0)[lb]{$F_6$}}%
% STR 2 0 3 0
% 3 1590 3323 1590 3410 5 0
% Graph $G^4(\Delta)$
\put(113.0997,-242.5597){\makebox(0,0){Graph $G^4(\Delta)$}}%
% LINE 1 0 3 0
% 4 3432 2628 3093 3031 3432 2645 3803 3013
% 
\special{pn 13}%
\special{pa 3378 2587}%
\special{pa 3045 2984}%
\special{fp}%
\special{pa 3378 2604}%
\special{pa 3744 2966}%
\special{fp}%
% STR 2 0 3 0
% 3 3326 2522 3326 2610 2 0
% $V_5$
\put(236.5847,-185.6542){\makebox(0,0)[lb]{$V_5$}}%
% STR 2 0 3 0
% 3 2850 3112 2850 3200 2 0
% $F_1$
\put(202.7259,-227.6220){\makebox(0,0)[lb]{$F_1$}}%
% STR 2 0 3 0
% 3 3690 3112 3690 3200 2 0
% $F_5$
\put(262.4767,-227.6220){\makebox(0,0)[lb]{$F_5$}}%
% STR 2 0 3 0
% 3 3470 3312 3470 3400 5 0
% Graph $G^5(\Delta)$
\put(246.8277,-241.8484){\makebox(0,0){Graph $G^5(\Delta)$}}%
\end{picture}%


==> exp7.tex <==
%WinTpicVersion3.08
\unitlength 1pt
\begin{picture}(299.0385,106.6978)(  0.0000,-112.3884)
% VECTOR 1 0 3 0
% 8 1302 800 1560 1141 1299 816 1032 1141 1032 1141 1228 1561 1038 1137 849 1580
% 
\special{pn 13}%
\special{pa 1282 788}%
\special{pa 1536 1124}%
\special{fp}%
\special{sh 1}%
\special{pa 1536 1124}%
\special{pa 1512 1060}%
\special{pa 1504 1081}%
\special{pa 1481 1083}%
\special{pa 1536 1124}%
\special{fp}%
\special{pa 1279 804}%
\special{pa 1016 1124}%
\special{fp}%
\special{sh 1}%
\special{pa 1016 1124}%
\special{pa 1073 1085}%
\special{pa 1050 1083}%
\special{pa 1043 1061}%
\special{pa 1016 1124}%
\special{fp}%
\special{pa 1016 1124}%
\special{pa 1209 1537}%
\special{fp}%
\special{sh 1}%
\special{pa 1209 1537}%
\special{pa 1199 1469}%
\special{pa 1187 1490}%
\special{pa 1164 1486}%
\special{pa 1209 1537}%
\special{fp}%
\special{pa 1022 1120}%
\special{pa 836 1556}%
\special{fp}%
\special{sh 1}%
\special{pa 836 1556}%
\special{pa 880 1503}%
\special{pa 857 1507}%
\special{pa 844 1488}%
\special{pa 836 1556}%
\special{fp}%
% STR 2 0 3 0
% 3 1296 178 1296 259 5 0
% $V_1$
\put(92.1869,-18.4232){\makebox(0,0){$V_1$}}%
% STR 2 0 3 0
% 3 1327 719 1327 794 2 0
% $\alpha_1(2)$
\put(94.3920,-56.4787){\makebox(0,0)[lb]{$\alpha_1(2)$}}%
% STR 2 0 3 0
% 3 1010 1066 1010 1138 3 0
% $\alpha_1(4)$
\put(71.8432,-80.9481){\makebox(0,0)[rb]{$\alpha_1(4)$}}%
% STR 2 0 3 0
% 3 1533 1121 1533 1199 5 0
% $\alpha_1(3)$
\put(109.0452,-85.2871){\makebox(0,0){$\alpha_1(3)$}}%
% STR 2 0 3 0
% 3 1196 1548 1196 1626 5 0
% $\alpha_1(6)$
\put(85.0737,-115.6605){\makebox(0,0){$\alpha_1(6)$}}%
% STR 2 0 3 0
% 3 811 1561 811 1639 5 0
% $\alpha_1(5)$
\put(57.6880,-116.5852){\makebox(0,0){$\alpha_1(5)$}}%
% VECTOR 1 0 3 0
% 4 2434 836 2199 1213 2434 836 2718 1229
% 
\special{pn 13}%
\special{pa 2396 823}%
\special{pa 2165 1194}%
\special{fp}%
\special{sh 1}%
\special{pa 2165 1194}%
\special{pa 2216 1149}%
\special{pa 2192 1150}%
\special{pa 2183 1128}%
\special{pa 2165 1194}%
\special{fp}%
\special{pa 2396 823}%
\special{pa 2676 1210}%
\special{fp}%
\special{sh 1}%
\special{pa 2676 1210}%
\special{pa 2653 1145}%
\special{pa 2645 1168}%
\special{pa 2622 1169}%
\special{pa 2676 1210}%
\special{fp}%
% STR 2 0 3 0
% 3 2438 308 2438 381 5 0
% $V_2$
\put(173.4195,-27.1013){\makebox(0,0){$V_2$}}%
% VECTOR 1 0 3 0
% 4 1296 311 1307 812 2438 468 2434 836
% 
\special{pn 13}%
\special{pa 1276 307}%
\special{pa 1287 800}%
\special{fp}%
\special{sh 1}%
\special{pa 1287 800}%
\special{pa 1306 734}%
\special{pa 1286 748}%
\special{pa 1266 735}%
\special{pa 1287 800}%
\special{fp}%
\special{pa 2400 461}%
\special{pa 2396 823}%
\special{fp}%
\special{sh 1}%
\special{pa 2396 823}%
\special{pa 2417 758}%
\special{pa 2397 771}%
\special{pa 2377 757}%
\special{pa 2396 823}%
\special{fp}%
% STR 2 0 3 0
% 3 2456 752 2456 830 2 0
% $\alpha_2(4)$
\put(174.6999,-59.0395){\makebox(0,0)[lb]{$\alpha_2(4)$}}%
% STR 2 0 3 0
% 3 2171 1246 2171 1326 5 0
% $\alpha_2(5)$
\put(154.4273,-94.3209){\makebox(0,0){$\alpha_2(5)$}}%
% STR 2 0 3 0
% 3 2467 1342 2467 1421 2 0
% $\alpha_2(6)$
\put(175.4824,-101.0784){\makebox(0,0)[lb]{$\alpha_2(6)$}}%
% VECTOR 1 0 3 0
% 10 3631 201 3639 737 3639 737 3297 1142 3639 733 3979 1053 3979 1053 3721 1417 3962 1065 4204 1422
% 
\special{pn 13}%
\special{pa 3574 198}%
\special{pa 3582 726}%
\special{fp}%
\special{sh 1}%
\special{pa 3582 726}%
\special{pa 3601 660}%
\special{pa 3581 674}%
\special{pa 3562 661}%
\special{pa 3582 726}%
\special{fp}%
\special{pa 3582 726}%
\special{pa 3246 1125}%
\special{fp}%
\special{sh 1}%
\special{pa 3246 1125}%
\special{pa 3303 1087}%
\special{pa 3279 1084}%
\special{pa 3273 1062}%
\special{pa 3246 1125}%
\special{fp}%
\special{pa 3582 722}%
\special{pa 3917 1037}%
\special{fp}%
\special{sh 1}%
\special{pa 3917 1037}%
\special{pa 3882 978}%
\special{pa 3878 1001}%
\special{pa 3856 1006}%
\special{pa 3917 1037}%
\special{fp}%
\special{pa 3917 1037}%
\special{pa 3663 1395}%
\special{fp}%
\special{sh 1}%
\special{pa 3663 1395}%
\special{pa 3717 1353}%
\special{pa 3693 1352}%
\special{pa 3685 1330}%
\special{pa 3663 1395}%
\special{fp}%
\special{pa 3900 1049}%
\special{pa 4138 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4138 1400}%
\special{pa 4118 1335}%
\special{pa 4109 1357}%
\special{pa 4085 1357}%
\special{pa 4138 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 3631 96 3631 175 5 0
% $V_3$
\put(258.2799,-12.4481){\makebox(0,0){$V_3$}}%
% STR 2 0 3 0
% 3 3305 1155 3305 1233 5 0
% $\alpha_3(1)$
\put(235.0909,-87.7056){\makebox(0,0){$\alpha_3(1)$}}%
% STR 2 0 3 0
% 3 4012 995 4012 1073 2 0
% $\alpha_3(4)$
\put(285.3811,-76.3245){\makebox(0,0)[lb]{$\alpha_3(4)$}}%
% STR 2 0 3 0
% 3 3702 1456 3702 1532 5 0
% $\alpha_3(5)$
\put(263.3303,-108.9741){\makebox(0,0){$\alpha_3(5)$}}%
% STR 2 0 3 0
% 3 4204 1436 4204 1515 5 0
% $\alpha_3(6)$
\put(299.0385,-107.7648){\makebox(0,0){$\alpha_3(6)$}}%
% VECTOR 1 0 3 0
% 10 3631 201 3639 737 3639 737 3297 1142 3639 733 3979 1053 3979 1053 3721 1417 3962 1065 4204 1422
% 
\special{pn 13}%
\special{pa 3574 198}%
\special{pa 3582 726}%
\special{fp}%
\special{sh 1}%
\special{pa 3582 726}%
\special{pa 3601 660}%
\special{pa 3581 674}%
\special{pa 3562 661}%
\special{pa 3582 726}%
\special{fp}%
\special{pa 3582 726}%
\special{pa 3246 1125}%
\special{fp}%
\special{sh 1}%
\special{pa 3246 1125}%
\special{pa 3303 1087}%
\special{pa 3279 1084}%
\special{pa 3273 1062}%
\special{pa 3246 1125}%
\special{fp}%
\special{pa 3582 722}%
\special{pa 3917 1037}%
\special{fp}%
\special{sh 1}%
\special{pa 3917 1037}%
\special{pa 3882 978}%
\special{pa 3878 1001}%
\special{pa 3856 1006}%
\special{pa 3917 1037}%
\special{fp}%
\special{pa 3917 1037}%
\special{pa 3663 1395}%
\special{fp}%
\special{sh 1}%
\special{pa 3663 1395}%
\special{pa 3717 1353}%
\special{pa 3693 1352}%
\special{pa 3685 1330}%
\special{pa 3663 1395}%
\special{fp}%
\special{pa 3900 1049}%
\special{pa 4138 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 4138 1400}%
\special{pa 4118 1335}%
\special{pa 4109 1357}%
\special{pa 4085 1357}%
\special{pa 4138 1400}%
\special{fp}%
% STR 2 0 3 0
% 3 3676 623 3676 700 2 0
% $\alpha_3(2)$
\put(261.4808,-49.7923){\makebox(0,0)[lb]{$\alpha_3(2)$}}%
\end{picture}%


==> exp8.tex <==
%WinTpicVersion3.08
\unitlength 1pt
\begin{picture}(316.8926,102.5011)(  2.1340,-131.6651)
% VECTOR 1 0 3 0
% 8 1355 1145 1630 1453 1353 1154 1070 1453 1070 1453 1276 1833 1072 1449 872 1851
% 
\special{pn 13}%
\special{pa 1334 1127}%
\special{pa 1605 1431}%
\special{fp}%
\special{sh 1}%
\special{pa 1605 1431}%
\special{pa 1576 1369}%
\special{pa 1569 1391}%
\special{pa 1547 1395}%
\special{pa 1605 1431}%
\special{fp}%
\special{pa 1332 1136}%
\special{pa 1054 1431}%
\special{fp}%
\special{sh 1}%
\special{pa 1054 1431}%
\special{pa 1113 1396}%
\special{pa 1090 1392}%
\special{pa 1084 1370}%
\special{pa 1054 1431}%
\special{fp}%
\special{pa 1054 1431}%
\special{pa 1256 1805}%
\special{fp}%
\special{sh 1}%
\special{pa 1256 1805}%
\special{pa 1243 1738}%
\special{pa 1232 1758}%
\special{pa 1208 1756}%
\special{pa 1256 1805}%
\special{fp}%
\special{pa 1056 1427}%
\special{pa 859 1822}%
\special{fp}%
\special{sh 1}%
\special{pa 859 1822}%
\special{pa 906 1772}%
\special{pa 882 1775}%
\special{pa 871 1754}%
\special{pa 859 1822}%
\special{fp}%
% STR 2 0 3 0
% 3 1381 1055 1381 1124 2 0
% $\alpha_6(4)$
\put(98.2331,-79.9522){\makebox(0,0)[lb]{$\alpha_6(4)$}}%
% STR 2 0 3 0
% 3 1349 551 1349 620 5 0
% $V_6$
\put(95.9569,-44.1018){\makebox(0,0){$V_6$}}%
% STR 2 0 3 0
% 3 1040 1370 1040 1443 3 0
% $\alpha_6(2)$
\put(73.9772,-102.6433){\makebox(0,0)[rb]{$\alpha_6(2)$}}%
% STR 2 0 3 0
% 3 1626 1428 1626 1499 5 0
% $\alpha_6(6)$
\put(115.6605,-106.6267){\makebox(0,0){$\alpha_6(6)$}}%
% STR 2 0 3 0
% 3 869 1863 869 1935 5 0
% $\alpha_6(1)$
\put(61.8136,-137.6402){\makebox(0,0){$\alpha_6(1)$}}%
% STR 2 0 3 0
% 3 1279 1842 1279 1905 5 0
% $\alpha_6(3)$
\put(90.9777,-135.5063){\makebox(0,0){$\alpha_6(3)$}}%
% VECTOR 1 0 3 0
% 4 1343 637 1351 1146 2819 1099 2819 1099
% 
\special{pn 13}%
\special{pa 1322 627}%
\special{pa 1330 1128}%
\special{fp}%
\special{sh 1}%
\special{pa 1330 1128}%
\special{pa 1349 1063}%
\special{pa 1329 1076}%
\special{pa 1310 1063}%
\special{pa 1330 1128}%
\special{fp}%
\special{pa 2775 1082}%
\special{pa 2775 1082}%
\special{fp}%
% VECTOR 1 0 3 0
% 6 2558 757 2558 1197 2558 1197 2304 1534 2567 1190 2862 1530
% 
\special{pn 13}%
\special{pa 2518 746}%
\special{pa 2518 1179}%
\special{fp}%
\special{sh 1}%
\special{pa 2518 1179}%
\special{pa 2538 1113}%
\special{pa 2518 1126}%
\special{pa 2499 1113}%
\special{pa 2518 1179}%
\special{fp}%
\special{pa 2518 1179}%
\special{pa 2268 1510}%
\special{fp}%
\special{sh 1}%
\special{pa 2268 1510}%
\special{pa 2323 1470}%
\special{pa 2300 1468}%
\special{pa 2292 1446}%
\special{pa 2268 1510}%
\special{fp}%
\special{pa 2527 1172}%
\special{pa 2817 1506}%
\special{fp}%
\special{sh 1}%
\special{pa 2817 1506}%
\special{pa 2789 1444}%
\special{pa 2783 1467}%
\special{pa 2759 1470}%
\special{pa 2817 1506}%
\special{fp}%
% STR 2 0 3 0
% 3 2552 629 2552 700 5 0
% $V_7$
\put(181.5286,-49.7923){\makebox(0,0){$V_7$}}%
% STR 2 0 3 0
% 3 2284 1582 2284 1653 5 0
% $\alpha_7(1)$
\put(162.4652,-117.5810){\makebox(0,0){$\alpha_7(1)$}}%
% STR 2 0 3 0
% 3 2583 1113 2583 1178 2 0
% $\alpha_7(2)$
\put(183.7337,-83.7934){\makebox(0,0)[lb]{$\alpha_7(2)$}}%
% STR 2 0 3 0
% 3 2855 1544 2855 1613 5 0
% $\alpha_7(3)$
\put(203.0815,-114.7357){\makebox(0,0){$\alpha_7(3)$}}%
% VECTOR 1 0 3 0
% 10 3876 588 3882 1076 3882 1076 3522 1447 3882 1068 4244 1361 4244 1361 3970 1686 4224 1372 4485 1696
% 
\special{pn 13}%
\special{pa 3815 579}%
\special{pa 3821 1060}%
\special{fp}%
\special{sh 1}%
\special{pa 3821 1060}%
\special{pa 3840 994}%
\special{pa 3820 1007}%
\special{pa 3801 995}%
\special{pa 3821 1060}%
\special{fp}%
\special{pa 3821 1060}%
\special{pa 3467 1425}%
\special{fp}%
\special{sh 1}%
\special{pa 3467 1425}%
\special{pa 3527 1391}%
\special{pa 3503 1387}%
\special{pa 3499 1364}%
\special{pa 3467 1425}%
\special{fp}%
\special{pa 3821 1052}%
\special{pa 4178 1340}%
\special{fp}%
\special{sh 1}%
\special{pa 4178 1340}%
\special{pa 4139 1284}%
\special{pa 4137 1307}%
\special{pa 4115 1314}%
\special{pa 4178 1340}%
\special{fp}%
\special{pa 4178 1340}%
\special{pa 3908 1660}%
\special{fp}%
\special{sh 1}%
\special{pa 3908 1660}%
\special{pa 3965 1623}%
\special{pa 3941 1620}%
\special{pa 3936 1597}%
\special{pa 3908 1660}%
\special{fp}%
\special{pa 4158 1351}%
\special{pa 4415 1670}%
\special{fp}%
\special{sh 1}%
\special{pa 4415 1670}%
\special{pa 4389 1607}%
\special{pa 4382 1628}%
\special{pa 4359 1631}%
\special{pa 4415 1670}%
\special{fp}%
% STR 2 0 3 0
% 3 3902 963 3902 1032 2 0
% $\alpha_8(4)$
\put(277.5566,-73.4081){\makebox(0,0)[lb]{$\alpha_8(4)$}}%
% STR 2 0 3 0
% 3 3849 434 3849 505 5 0
% $V_8$
\put(273.7866,-35.9216){\makebox(0,0){$V_8$}}%
% STR 2 0 3 0
% 3 3499 1456 3499 1525 5 0
% $\alpha_8(5)$
\put(248.8905,-108.4761){\makebox(0,0){$\alpha_8(5)$}}%
% STR 2 0 3 0
% 3 4268 1273 4268 1345 2 0
% $\alpha_8(2)$
\put(303.5909,-95.6724){\makebox(0,0)[lb]{$\alpha_8(2)$}}%
% STR 2 0 3 0
% 3 3962 1700 3962 1770 5 0
% $\alpha_8(1)$
\put(281.8245,-125.9034){\makebox(0,0){$\alpha_8(1)$}}%
% STR 2 0 3 0
% 3 4479 1694 4479 1763 5 0
% $\alpha_8(3)$
\put(318.5997,-125.4055){\makebox(0,0){$\alpha_8(3)$}}%
\end{picture}%

